On a kinetic equation in weak turbulence theory for the nonlinear Schr\"odinger equation

The results from J. Stat. Phys. 159:668-712 & 163:1350-1393, on a quadratic kinetic equation in the analysis of the long time asymptotics of weak turbulence theory for the nonlinear Schr\"odinger equation, are summarized and placed in context. Additionally, two conjectures on self-similar solutions are presented, and backed with consistency analysis and numerics.

==> selfsimprofrho20.tex <==
%\documentclass[a4paper,10pt]{article}
%\usepackage{tikz}
%	\usetikzlibrary{decorations.pathreplacing}
%\usepackage{pgfplots}
%\usepackage[a4paper,top=1in, bottom=1.25in, left=1.2in, right=1.2in]{geometry}
%\begin{document}

\begin{figure}[h]\center
\begin{tikzpicture}
\begin{axis}[%
width=.25\textwidth,
height=.42\textwidth,
%at={(1.85in,0.756in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=20,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-5,
ymax=1,
axis background/.style={fill=white},
xlabel=$z$,
ylabel=$\log(\Phi(z))/z$
]
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.25	0.516535034441416\\
0.3	-0.0763361584869585\\
0.35	-0.47322537842085\\
0.4	-0.758470951650187\\
0.45	-0.975616627250794\\
0.5	-1.14893350240936\\
0.55	-1.29274065840224\\
0.6	-1.41586301907798\\
0.65	-1.52393334349242\\
0.7	-1.62065471580375\\
0.75	-1.70852670601039\\
0.8	-1.78927913078669\\
0.85	-1.86413906684678\\
0.9	-1.93399922527901\\
0.95	-1.9995262134021\\
1	-2.06123126865551\\
1.05	-2.11951710067686\\
1.1	-2.17470927911134\\
1.15	-2.2270774937363\\
1.2	-2.27685010588738\\
1.25	-2.32422421540685\\
1.3	-2.36937270642821\\
1.35	-2.41244924336015\\
1.4	-2.45359186689815\\
1.45	-2.49292562720836\\
1.5	-2.53056455039482\\
1.55	-2.56661313896287\\
1.6	-2.60116754392926\\
1.65	-2.63431650209777\\
1.7	-2.66614210366176\\
1.75	-2.6967204343422\\
1.8	-2.7261221235853\\
1.85	-2.75441282015435\\
1.9	-2.78165361084276\\
1.95	-2.807901393046\\
2	-2.8332092093488\\
2.05	-2.85762654984732\\
2.1	-2.88119962698598\\
2.15	-2.90397162593145\\
2.2	-2.92598293377443\\
2.25	-2.94727134916435\\
2.3	-2.96787227509369\\
2.35	-2.98781889537717\\
2.4	-3.00714233755467\\
2.45	-3.02587182193826\\
2.5	-3.04403479948251\\
2.55	-3.06165707812228\\
2.6	-3.07876293949379\\
2.65	-3.09537524621386\\
2.7	-3.11151554089874\\
2.75	-3.12720413736645\\
2.8	-3.14246020475699\\
2.85	-3.15730184528118\\
2.9	-3.17174616570528\\
2.95	-3.18580934374463\\
3	-3.19950668913949\\
3.05	-3.21285270028438\\
3.1	-3.22586111646061\\
3.15	-3.23854496652635\\
3.2	-3.25091661343155\\
3.25	-3.26298779631178\\
3.3	-3.27476966855729\\
3.35	-3.28627283416024\\
3.4	-3.29750738044229\\
3.45	-3.3084829095993\\
3.5	-3.31920856672219\\
3.55	-3.32969306745888\\
3.6	-3.33994472186503\\
3.65	-3.34997145893446\\
3.7	-3.35978084676739\\
3.75	-3.36938011443231\\
3.8	-3.37877616923937\\
3.85	-3.38797561576374\\
3.9	-3.39698477130295\\
3.95	-3.40580968219152\\
4	-3.41445613734033\\
4.05	-3.42292968287559\\
4.1	-3.43123563366838\\
4.15	-3.43937908633514\\
4.2	-3.4473649295819\\
4.25	-3.45519785525985\\
4.3	-3.46288236806558\\
4.35	-3.47042279465591\\
4.4	-3.47782329278707\\
4.45	-3.48508785908471\\
4.5	-3.49222033729465\\
4.55	-3.49922442499373\\
4.6	-3.50610368131969\\
4.65	-3.51286153233883\\
4.7	-3.51950127862936\\
4.75	-3.5260260994062\\
4.8	-3.5324390598842\\
4.85	-3.53874311450617\\
4.9	-3.54494111369262\\
4.95	-3.55103580692141\\
5	-3.55702984851276\\
5.05	-3.56292580040847\\
5.1	-3.56872613758242\\
5.15	-3.57443325045948\\
5.2	-3.58004944946799\\
5.25	-3.58557696779887\\
5.3	-3.59101796494485\\
5.35	-3.59637452968849\\
5.4	-3.60164868279493\\
5.45	-3.60684238017577\\
5.5	-3.61195751505564\\
5.55	-3.61699592081618\\
5.6	-3.62195937316104\\
5.65	-3.62684959264438\\
5.7	-3.63166824631049\\
5.75	-3.63641695051863\\
5.8	-3.64109727203353\\
5.85	-3.64571073074367\\
5.9	-3.65025880084509\\
5.95	-3.65474291254798\\
6	-3.65916445461551\\
6.05	-3.66352477395185\\
6.1	-3.66782518017462\\
6.15	-3.67206694282627\\
6.2	-3.67625129805902\\
6.25	-3.68037944358313\\
6.3	-3.68445254689857\\
6.35	-3.68847173969443\\
6.4	-3.69243812479496\\
6.45	-3.69635277264854\\
6.5	-3.70021672607771\\
6.55	-3.70403099811166\\
6.6	-3.70779657595882\\
6.65	-3.711514418663\\
6.7	-3.71518546188005\\
6.75	-3.71881061408625\\
6.8	-3.72239076257291\\
6.85	-3.72592676899459\\
6.9	-3.72941947514589\\
6.95	-3.7328696987295\\
7	-3.73627823918892\\
7.05	-3.73964587297578\\
7.1	-3.74297335978913\\
7.15	-3.74626143748412\\
7.2	-3.74951082835901\\
7.25	-3.75272223471787\\
7.3	-3.7558963426685\\
7.35	-3.75903382153724\\
7.4	-3.76213532410067\\
7.45	-3.76520148789489\\
7.5	-3.76823293475952\\
7.55	-3.77123027203355\\
7.6	-3.77419409265574\\
7.65	-3.77712497557723\\
7.7	-3.78002348643163\\
7.75	-3.78289017765458\\
7.8	-3.78572558859576\\
7.85	-3.78853024726322\\
7.9	-3.79130466823142\\
7.95	-3.79404935571436\\
8	-3.79676480164411\\
8.05	-3.79945148782309\\
8.1	-3.80210988440431\\
8.15	-3.80474045234025\\
8.2	-3.80734364040832\\
8.25	-3.80991989103902\\
8.3	-3.81246963234613\\
8.35	-3.81499328859018\\
8.4	-3.81749126954824\\
8.45	-3.81996398072878\\
8.5	-3.82241181608123\\
8.55	-3.82483516281273\\
8.6	-3.82723439919178\\
8.65	-3.82960989605339\\
8.7	-3.83196201631085\\
8.75	-3.83429111546963\\
8.8	-3.83659754157807\\
8.85	-3.83888163591153\\
8.9	-3.84114373250282\\
8.95	-3.84338415845797\\
9	-3.84560323489774\\
9.05	-3.84780127641255\\
9.1	-3.84997859020543\\
9.15	-3.8521354798322\\
9.2	-3.85427223971841\\
9.25	-3.85638916121556\\
9.3	-3.858486528672\\
9.35	-3.8605646212388\\
9.4	-3.86262371208072\\
9.45	-3.86466407122061\\
9.5	-3.86668595978173\\
9.55	-3.86868963851879\\
9.6	-3.87067535848145\\
9.65	-3.87264337094908\\
9.7	-3.87459391724699\\
9.75	-3.87652723956812\\
9.8	-3.87844357053092\\
9.85	-3.88034314315052\\
9.9	-3.88222618145012\\
9.95	-3.88409291043486\\
10	-3.88594354625558\\
10.05	-3.88777830468007\\
10.1	-3.88959739544161\\
10.15	-3.89140102542017\\
10.2	-3.89318939840444\\
10.25	-3.89496271227982\\
10.3	-3.89672116493187\\
10.35	-3.89846494738808\\
10.4	-3.90019424891023\\
10.45	-3.90190925625775\\
10.5	-3.90361015144328\\
10.55	-3.90529711291818\\
10.6	-3.90697031934263\\
10.65	-3.90862994140714\\
10.7	-3.91027615269501\\
10.75	-3.91190911610673\\
10.8	-3.91352900221326\\
10.85	-3.91513596657332\\
10.9	-3.91673017479702\\
10.95	-3.91831177736249\\
11	-3.91988093328801\\
11.05	-3.92143779031462\\
11.1	-3.92298250007869\\
11.15	-3.9245152061736\\
11.2	-3.9260360562123\\
11.25	-3.92754518861063\\
11.3	-3.92904274554805\\
11.35	-3.93052886204646\\
11.4	-3.93200367430772\\
11.45	-3.93346731582778\\
11.5	-3.93491991531405\\
11.55	-3.9363616038652\\
11.6	-3.93779250575697\\
11.65	-3.93921274848353\\
11.7	-3.94062245117752\\
11.75	-3.94202173886036\\
11.8	-3.94341072612339\\
11.85	-3.94478953410258\\
11.9	-3.94615827479356\\
11.95	-3.94751706430114\\
12	-3.94886601270486\\
12.05	-3.95020523105848\\
12.1	-3.95153482679318\\
12.15	-3.95285490846661\\
12.2	-3.95416557958914\\
12.25	-3.95546694451071\\
12.3	-3.9567591061692\\
12.35	-3.9580421622884\\
12.4	-3.95931621629931\\
12.45	-3.9605813619835\\
12.5	-3.96183769757442\\
12.55	-3.96308531658151\\
12.6	-3.96432431459733\\
12.65	-3.9655547812292\\
12.7	-3.96677680856853\\
12.75	-3.96799048528387\\
12.8	-3.96919590246508\\
12.85	-3.97039313999778\\
12.9	-3.97158229292822\\
12.95	-3.97276343667267\\
13	-3.9739366625808\\
13.05	-3.97510204546452\\
13.1	-3.97625967221121\\
13.15	-3.97740961817069\\
13.2	-3.97855196538465\\
13.25	-3.97968678890597\\
13.3	-3.9808141676123\\
13.35	-3.98193417368203\\
13.4	-3.98304688596402\\
13.45	-3.98415237361834\\
13.5	-3.98525071358679\\
13.55	-3.98634196982667\\
13.6	-3.98742622395827\\
13.65	-3.98850353442854\\
13.7	-3.98957397770984\\
13.75	-3.99063761544344\\
13.8	-3.99169452142322\\
13.85	-3.99274475334068\\
13.9	-3.99378838391373\\
13.95	-3.99482547162599\\
14	-3.9958560824815\\
14.05	-3.996880280022\\
14.1	-3.99789812225817\\
14.15	-3.99890967331146\\
14.2	-3.99991499253927\\
14.25	-4.0009141377968\\
14.3	-4.00190717050814\\
14.35	-4.00289414300348\\
14.4	-4.00387512207374\\
14.45	-4.0048501522723\\
14.5	-4.00581929784163\\
14.55	-4.00678261099666\\
14.6	-4.00774014370123\\
14.65	-4.00869195460046\\
14.7	-4.00963809046185\\
14.75	-4.01057860916429\\
14.8	-4.01151355838574\\
14.85	-4.01244298973859\\
14.9	-4.01336695560652\\
14.95	-4.01428550382218\\
15	-4.01519868299244\\
15.05	-4.01610654281288\\
15.1	-4.0170091322426\\
15.15	-4.01790649419562\\
15.2	-4.01879868023847\\
15.25	-4.01968573396313\\
15.3	-4.02056770206977\\
15.35	-4.02144462814231\\
15.4	-4.02231655765041\\
15.45	-4.0231835348746\\
15.5	-4.0240456051927\\
15.55	-4.02490280311945\\
15.6	-4.02575518460374\\
15.65	-4.02660277929041\\
15.7	-4.02744563439879\\
15.75	-4.02828379254239\\
15.8	-4.02911728688697\\
15.85	-4.02994616817854\\
15.9	-4.03077046362701\\
15.95	-4.03159022443169\\
16	-4.03240547740436\\
16.05	-4.03321627406458\\
16.1	-4.03402263839282\\
16.15	-4.0348246172994\\
16.2	-4.03562224254484\\
16.25	-4.03641555747291\\
16.3	-4.03720458557077\\
16.35	-4.03798937750484\\
16.4	-4.03876995540091\\
16.45	-4.03954636464342\\
16.5	-4.04031863077251\\
16.55	-4.04108679522175\\
16.6	-4.0418508877363\\
16.65	-4.04261094001871\\
16.7	-4.04336699149441\\
16.75	-4.04411906659789\\
16.8	-4.0448672047987\\
16.85	-4.04561143247089\\
16.9	-4.0463517853484\\
16.95	-4.04708829124994\\
17	-4.04782098114177\\
17.05	-4.04854989313624\\
17.1	-4.04927504260075\\
17.15	-4.049996475784\\
17.2	-4.05071420739429\\
17.25	-4.05142828033918\\
17.3	-4.05213871009664\\
17.35	-4.0528455386018\\
17.4	-4.05354878259986\\
17.45	-4.05424847707399\\
17.5	-4.05494464906187\\
17.55	-4.05563732002544\\
17.6	-4.05632652684609\\
17.65	-4.05701228826807\\
17.7	-4.0576946339473\\
17.75	-4.05837359275502\\
17.8	-4.05904918088425\\
17.85	-4.05972144005936\\
17.9	-4.06039037975274\\
17.95	-4.06105603392927\\
18	-4.06171842949987\\
18.05	-4.06237758174108\\
18.1	-4.06303352588323\\
18.15	-4.06368627486905\\
18.2	-4.06433586710315\\
18.25	-4.06498230729208\\
18.3	-4.06562564119909\\
18.35	-4.06626587277824\\
18.4	-4.06690303330306\\
18.45	-4.06753714910642\\
18.5	-4.06816822960117\\
18.55	-4.06879631836459\\
18.6	-4.06942141149325\\
18.65	-4.07004355852023\\
18.7	-4.07066275304484\\
18.75	-4.07127904494006\\
18.8	-4.07189242463649\\
18.85	-4.0725029434077\\
18.9	-4.07311059927108\\
18.95	-4.07371542860107\\
19	-4.07431743545144\\
19.05	-4.07491666110177\\
19.1	-4.07551310229516\\
19.15	-4.07610679992421\\
19.2	-4.07669775622706\\
19.25	-4.07728600459397\\
19.3	-4.07787155611053\\
19.35	-4.07845442960053\\
19.4	-4.0790346488247\\
19.45	-4.0796122281609\\
19.5	-4.08018719195415\\
19.55	-4.08075954876976\\
19.6	-4.08132932562034\\
19.65	-4.0818965379436\\
19.7	-4.08246119769555\\
19.75	-4.08302333444318\\
};
\addplot [color=red,forget plot]
  table[row sep=crcr]{%
0.25	0.516535034441416\\
0.3	-0.0763361584869585\\
0.35	-0.47322537842085\\
0.4	-0.758470951650187\\
0.45	-0.975616627250794\\
0.5	-1.14893350240936\\
0.55	-1.29274065840224\\
0.6	-1.41586301907798\\
0.65	-1.52393334349242\\
0.7	-1.62065471580375\\
0.75	-1.70852670601039\\
0.8	-1.78927913078669\\
0.85	-1.86413906684678\\
0.9	-1.93399922527901\\
0.95	-1.9995262134021\\
1	-2.06123126865551\\
1.05	-2.11951710067686\\
1.1	-2.17470927911134\\
1.15	-2.2270774937363\\
1.2	-2.27685010588738\\
1.25	-2.32422421540685\\
1.3	-2.36937270642821\\
1.35	-2.41244924336015\\
1.4	-2.45359186689815\\
1.45	-2.49292562720836\\
1.5	-2.53056455039482\\
1.55	-2.56661313896287\\
1.6	-2.60116754392926\\
1.65	-2.63431650209777\\
1.7	-2.66614210366176\\
1.75	-2.6967204343422\\
1.8	-2.7261221235853\\
1.85	-2.75441282015435\\
1.9	-2.78165361084276\\
1.95	-2.807901393046\\
2	-2.8332092093488\\
2.05	-2.85762654984732\\
2.1	-2.88119962698598\\
2.15	-2.90397162593145\\
2.2	-2.92598293377443\\
2.25	-2.94727134916435\\
2.3	-2.96787227509369\\
2.35	-2.98781889537717\\
2.4	-3.00714233755467\\
2.45	-3.02587182193826\\
2.5	-3.04403479948251\\
2.55	-3.06165707812228\\
2.6	-3.07876293949379\\
2.65	-3.09537524621386\\
2.7	-3.11151554089874\\
2.75	-3.12720413736645\\
2.8	-3.14246020475699\\
2.85	-3.15730184528118\\
2.9	-3.17174616570528\\
2.95	-3.18580934374463\\
3	-3.19950668913949\\
3.05	-3.21285270028438\\
3.1	-3.22586111646061\\
3.15	-3.23854496652635\\
3.2	-3.25091661343155\\
3.25	-3.26298779631178\\
3.3	-3.27476966855729\\
3.35	-3.28627283416024\\
3.4	-3.29750738044229\\
3.45	-3.3084829095993\\
3.5	-3.31920856672219\\
3.55	-3.32969306745888\\
3.6	-3.33994472186503\\
3.65	-3.34997145893446\\
3.7	-3.35978084676739\\
3.75	-3.36938011443231\\
3.8	-3.37877616923937\\
3.85	-3.38797561576374\\
3.9	-3.39698477130295\\
3.95	-3.40580968219152\\
4	-3.41445613734033\\
4.05	-3.42292968287559\\
4.1	-3.43123563366838\\
4.15	-3.43937908633514\\
4.2	-3.4473649295819\\
4.25	-3.45519785525985\\
4.3	-3.46288236806558\\
4.35	-3.47042279465591\\
4.4	-3.47782329278707\\
4.45	-3.48508785908471\\
4.5	-3.49222033729465\\
4.55	-3.49922442499373\\
4.6	-3.50610368131969\\
4.65	-3.51286153233883\\
4.7	-3.51950127862936\\
4.75	-3.5260260994062\\
4.8	-3.5324390598842\\
4.85	-3.53874311450617\\
4.9	-3.54494111369262\\
4.95	-3.55103580692141\\
5	-3.55702984851276\\
5.05	-3.56292580040847\\
5.1	-3.56872613758242\\
5.15	-3.57443325045948\\
5.2	-3.58004944946799\\
5.25	-3.58557696779887\\
5.3	-3.59101796494485\\
5.35	-3.59637452968849\\
5.4	-3.60164868279493\\
5.45	-3.60684238017577\\
5.5	-3.61195751505564\\
5.55	-3.61699592081618\\
5.6	-3.62195937316104\\
5.65	-3.62684959264438\\
5.7	-3.63166824631049\\
5.75	-3.63641695051863\\
5.8	-3.64109727203353\\
5.85	-3.64571073074367\\
5.9	-3.65025880084509\\
5.95	-3.65474291254798\\
6	-3.65916445461551\\
6.05	-3.66352477395185\\
6.1	-3.66782518017462\\
6.15	-3.67206694282627\\
6.2	-3.67625129805902\\
6.25	-3.68037944358313\\
6.3	-3.68445254689857\\
6.35	-3.68847173969443\\
6.4	-3.69243812479496\\
6.45	-3.69635277264854\\
6.5	-3.70021672607771\\
6.55	-3.70403099811166\\
6.6	-3.70779657595882\\
6.65	-3.711514418663\\
6.7	-3.71518546188005\\
6.75	-3.71881061408625\\
6.8	-3.72239076257291\\
6.85	-3.72592676899459\\
6.9	-3.72941947514589\\
6.95	-3.7328696987295\\
7	-3.73627823918892\\
7.05	-3.73964587297578\\
7.1	-3.74297335978913\\
7.15	-3.74626143748412\\
7.2	-3.74951082835901\\
7.25	-3.75272223471787\\
7.3	-3.7558963426685\\
7.35	-3.75903382153724\\
7.4	-3.76213532410067\\
7.45	-3.76520148789489\\
7.5	-3.76823293475952\\
7.55	-3.77123027203355\\
7.6	-3.77419409265574\\
7.65	-3.77712497557723\\
7.7	-3.78002348643163\\
7.75	-3.78289017765458\\
7.8	-3.78572558859576\\
7.85	-3.78853024726322\\
7.9	-3.79130466823142\\
7.95	-3.79404935571436\\
8	-3.79676480164411\\
8.05	-3.79945148782309\\
8.1	-3.80210988440431\\
8.15	-3.80474045234025\\
8.2	-3.80734364040832\\
8.25	-3.80991989103902\\
8.3	-3.81246963234613\\
8.35	-3.81499328859018\\
8.4	-3.81749126954824\\
8.45	-3.81996398072878\\
8.5	-3.82241181608123\\
8.55	-3.82483516281273\\
8.6	-3.82723439919178\\
8.65	-3.82960989605339\\
8.7	-3.83196201631085\\
8.75	-3.83429111546963\\
8.8	-3.83659754157807\\
8.85	-3.83888163591153\\
8.9	-3.84114373250282\\
8.95	-3.84338415845797\\
9	-3.84560323489774\\
9.05	-3.84780127641255\\
9.1	-3.84997859020543\\
9.15	-3.8521354798322\\
9.2	-3.85427223971841\\
9.25	-3.85638916121556\\
9.3	-3.858486528672\\
9.35	-3.8605646212388\\
9.4	-3.86262371208072\\
9.45	-3.86466407122061\\
9.5	-3.86668595978173\\
9.55	-3.86868963851879\\
9.6	-3.87067535848145\\
9.65	-3.87264337094908\\
9.7	-3.87459391724699\\
9.75	-3.87652723956812\\
9.8	-3.87844357053092\\
9.85	-3.88034314315052\\
9.9	-3.88222618145012\\
9.95	-3.88409291043486\\
10	-3.88594354625558\\
10.05	-3.88777830468007\\
10.1	-3.88959739544161\\
10.15	-3.89140102542017\\
10.2	-3.89318939840444\\
10.25	-3.89496271227982\\
10.3	-3.89672116493187\\
10.35	-3.89846494738808\\
10.4	-3.90019424891023\\
10.45	-3.90190925625775\\
10.5	-3.90361015144328\\
10.55	-3.90529711291818\\
10.6	-3.90697031934263\\
10.65	-3.90862994140714\\
10.7	-3.91027615269501\\
10.75	-3.91190911610673\\
10.8	-3.91352900221326\\
10.85	-3.91513596657332\\
10.9	-3.91673017479702\\
10.95	-3.91831177736249\\
11	-3.91988093328801\\
11.05	-3.92143779031462\\
11.1	-3.92298250007869\\
11.15	-3.9245152061736\\
11.2	-3.9260360562123\\
11.25	-3.92754518861063\\
11.3	-3.92904274554805\\
11.35	-3.93052886204646\\
11.4	-3.93200367430772\\
11.45	-3.93346731582778\\
11.5	-3.93491991531405\\
11.55	-3.9363616038652\\
11.6	-3.93779250575697\\
11.65	-3.93921274848353\\
11.7	-3.94062245117752\\
11.75	-3.94202173886036\\
11.8	-3.94341072612339\\
11.85	-3.94478953410258\\
11.9	-3.94615827479356\\
11.95	-3.94751706430114\\
12	-3.94886601270486\\
12.05	-3.95020523105848\\
12.1	-3.95153482679318\\
12.15	-3.95285490846661\\
12.2	-3.95416557958914\\
12.25	-3.95546694451071\\
12.3	-3.9567591061692\\
12.35	-3.9580421622884\\
12.4	-3.95931621629931\\
12.45	-3.9605813619835\\
12.5	-3.96183769757442\\
12.55	-3.96308531658151\\
12.6	-3.96432431459733\\
12.65	-3.9655547812292\\
12.7	-3.96677680856853\\
12.75	-3.96799048528387\\
12.8	-3.96919590246508\\
12.85	-3.97039313999778\\
12.9	-3.97158229292822\\
12.95	-3.97276343667267\\
13	-3.9739366625808\\
13.05	-3.97510204546452\\
13.1	-3.97625967221121\\
13.15	-3.97740961817069\\
13.2	-3.97855196538465\\
13.25	-3.97968678890597\\
13.3	-3.9808141676123\\
13.35	-3.98193417368203\\
13.4	-3.98304688596402\\
13.45	-3.98415237361834\\
13.5	-3.98525071358679\\
13.55	-3.98634196982667\\
13.6	-3.98742622395827\\
13.65	-3.98850353442854\\
13.7	-3.98957397770984\\
13.75	-3.99063761544344\\
13.8	-3.99169452142322\\
13.85	-3.99274475334068\\
13.9	-3.99378838391373\\
13.95	-3.99482547162599\\
14	-3.9958560824815\\
14.05	-3.996880280022\\
14.1	-3.99789812225817\\
14.15	-3.99890967331146\\
14.2	-3.99991499253927\\
14.25	-4.0009141377968\\
14.3	-4.00190717050814\\
14.35	-4.00289414300348\\
14.4	-4.00387512207374\\
14.45	-4.0048501522723\\
14.5	-4.00581929784163\\
14.55	-4.00678261099666\\
14.6	-4.00774014370123\\
14.65	-4.00869195460046\\
14.7	-4.00963809046185\\
14.75	-4.01057860916429\\
14.8	-4.01151355838574\\
14.85	-4.01244298973859\\
14.9	-4.01336695560652\\
14.95	-4.01428550382218\\
15	-4.01519868299244\\
15.05	-4.01610654281288\\
15.1	-4.0170091322426\\
15.15	-4.01790649419562\\
15.2	-4.01879868023847\\
15.25	-4.01968573396313\\
15.3	-4.02056770206977\\
15.35	-4.02144462814231\\
15.4	-4.02231655765041\\
15.45	-4.0231835348746\\
15.5	-4.0240456051927\\
15.55	-4.02490280311945\\
15.6	-4.02575518460374\\
15.65	-4.02660277929041\\
15.7	-4.02744563439879\\
15.75	-4.02828379254239\\
15.8	-4.02911728688697\\
15.85	-4.02994616817854\\
15.9	-4.03077046362701\\
15.95	-4.03159022443169\\
16	-4.03240547740436\\
16.05	-4.03321627406458\\
16.1	-4.03402263839282\\
16.15	-4.0348246172994\\
16.2	-4.03562224254484\\
16.25	-4.03641555747291\\
16.3	-4.03720458557077\\
16.35	-4.03798937750484\\
16.4	-4.03876995540091\\
16.45	-4.03954636464342\\
16.5	-4.04031863077251\\
16.55	-4.04108679522175\\
16.6	-4.0418508877363\\
16.65	-4.04261094001871\\
16.7	-4.04336699149441\\
16.75	-4.04411906659789\\
16.8	-4.0448672047987\\
16.85	-4.04561143247089\\
16.9	-4.0463517853484\\
16.95	-4.04708829124994\\
17	-4.04782098114177\\
17.05	-4.04854989313624\\
17.1	-4.04927504260075\\
17.15	-4.049996475784\\
17.2	-4.05071420739429\\
17.25	-4.05142828033918\\
17.3	-4.05213871009664\\
17.35	-4.0528455386018\\
17.4	-4.05354878259986\\
17.45	-4.05424847707399\\
17.5	-4.05494464906187\\
17.55	-4.05563732002544\\
17.6	-4.05632652684609\\
17.65	-4.05701228826807\\
17.7	-4.0576946339473\\
17.75	-4.05837359275502\\
17.8	-4.05904918088425\\
17.85	-4.05972144005936\\
17.9	-4.06039037975274\\
17.95	-4.06105603392927\\
18	-4.06171842949987\\
18.05	-4.06237758174108\\
18.1	-4.06303352588323\\
18.15	-4.06368627486905\\
18.2	-4.06433586710315\\
18.25	-4.06498230729208\\
18.3	-4.06562564119909\\
18.35	-4.06626587277824\\
18.4	-4.06690303330306\\
18.45	-4.06753714910642\\
18.5	-4.06816822960117\\
18.55	-4.06879631836459\\
18.6	-4.06942141149325\\
18.65	-4.07004355852023\\
18.7	-4.07066275304484\\
18.75	-4.07127904494006\\
18.8	-4.07189242463649\\
18.85	-4.0725029434077\\
18.9	-4.07311059927108\\
18.95	-4.07371542860107\\
19	-4.07431743545144\\
19.05	-4.07491666110177\\
19.1	-4.07551310229516\\
19.15	-4.07610679992421\\
19.2	-4.07669775622706\\
19.25	-4.07728600459397\\
19.3	-4.07787155611053\\
19.35	-4.07845442960053\\
19.4	-4.0790346488247\\
19.45	-4.0796122281609\\
19.5	-4.08018719195415\\
19.55	-4.08075954876976\\
19.6	-4.08132932562034\\
19.65	-4.0818965379436\\
19.7	-4.08246119769555\\
19.75	-4.08302333444318\\
};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\draw [color=white] (0,1) circle (.5cm);
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[%
width=.25\textwidth,
height=.42\textwidth,
%at={(1.85in,0.756in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=20,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-5,
ymax=1,
axis background/.style={fill=white},
xlabel=$z$,
ylabel=$\log(\frac8\pi az)/z-a$
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1.25	-2.25293543607605\\
1.3	-2.3036745673337\\
1.35	-2.35175182603184\\
1.4	-2.3973754832601\\
1.45	-2.44073290506544\\
1.5	-2.48199301084082\\
1.55	-2.5213084187292\\
1.6	-2.55881731644232\\
1.65	-2.59464509286847\\
1.7	-2.62890576216196\\
1.75	-2.6617032082252\\
1.8	-2.69313227389968\\
1.85	-2.72327971590451\\
1.9	-2.75222504364905\\
1.95	-2.78004125749844\\
2	-2.80679549986485\\
2.05	-2.83254963060066\\
2.1	-2.85736073654491\\
2.15	-2.88128158368658\\
2.2	-2.90436101922431\\
2.25	-2.92664432979264\\
2.3	-2.94817356126378\\
2.35	-2.96898780479904\\
2.4	-2.98912345319664\\
2.45	-3.0086144310454\\
2.5	-3.02749240173429\\
2.55	-3.04578695397317\\
2.6	-3.06352577014096\\
2.65	-3.08073477848597\\
2.7	-3.097438290951\\
2.75	-3.11365912817874\\
2.8	-3.1294187330646\\
2.85	-3.14473727406088\\
2.9	-3.15963373929437\\
2.95	-3.17412602243606\\
3	-3.18823100115401\\
3.05	-3.20196460888618\\
3.1	-3.21534190058809\\
3.15	-3.22837711303767\\
3.2	-3.24108372021642\\
3.25	-3.25347448423034\\
3.3	-3.2655615021848\\
3.35	-3.27735624938428\\
3.4	-3.28886961918948\\
3.45	-3.30011195983046\\
3.5	-3.31109310844429\\
3.55	-3.3218224225789\\
3.6	-3.33230880938121\\
3.65	-3.34256075266632\\
3.7	-3.35258633804549\\
3.75	-3.36239327627418\\
3.8	-3.37198892496584\\
3.85	-3.38138030880386\\
3.9	-3.39057413837205\\
3.95	-3.3995768277128\\
4	-3.40839451071269\\
4.05	-3.41703305640598\\
4.1	-3.42549808327913\\
4.15	-3.43379497265159\\
4.2	-3.44192888120224\\
4.25	-3.44990475270457\\
4.3	-3.45772732902867\\
4.35	-3.46540116046304\\
4.4	-3.47293061540514\\
4.45	-3.48031988946533\\
4.5	-3.48757301402547\\
4.55	-3.49469386429012\\
4.6	-3.50168616686519\\
4.65	-3.50855350689628\\
4.7	-3.51529933479638\\
4.75	-3.52192697259041\\
4.8	-3.52843961990191\\
4.85	-3.53484035960529\\
4.9	-3.54113216316541\\
4.95	-3.54731789568455\\
5	-3.55340032067541\\
5.05	-3.5593821045774\\
5.1	-3.56526582103233\\
5.15	-3.57105395493428\\
5.2	-3.57674890626766\\
5.25	-3.58235299374623\\
5.3	-3.58786845826513\\
5.35	-3.59329746617708\\
5.4	-3.59864211240316\\
5.45	-3.60390442338793\\
5.5	-3.60908635990781\\
5.55	-3.61418981974145\\
5.6	-3.6192166402097\\
5.65	-3.62416860059276\\
5.7	-3.6290474244314\\
5.75	-3.63385478171865\\
5.8	-3.63859229098813\\
5.85	-3.64326152130458\\
5.9	-3.64786399416202\\
5.95	-3.65240118529446\\
6	-3.65687452640393\\
6.05	-3.66128540681006\\
6.1	-3.66563517502564\\
6.15	-3.66992514026167\\
6.2	-3.67415657386591\\
6.25	-3.67833071069815\\
6.3	-3.68244875044544\\
6.35	-3.6865118588805\\
6.4	-3.69052116906597\\
6.45	-3.69447778250731\\
6.5	-3.69838277025697\\
6.55	-3.70223717397202\\
6.6	-3.70604200692781\\
6.65	-3.7097982549895\\
6.7	-3.71350687754374\\
6.75	-3.71716880839223\\
6.8	-3.72078495660911\\
6.85	-3.72435620736378\\
6.9	-3.72788342271085\\
6.95	-3.73136744234869\\
7	-3.73480908434811\\
7.05	-3.73820914585248\\
7.1	-3.74156840375055\\
7.15	-3.74488761532339\\
7.2	-3.74816751886642\\
7.25	-3.75140883428768\\
7.3	-3.75461226368355\\
7.35	-3.75777849189273\\
7.4	-3.76090818702948\\
7.45	-3.76400200099716\\
7.5	-3.76706056998268\\
7.55	-3.77008451493291\\
7.6	-3.7730744420137\\
7.65	-3.77603094305229\\
7.7	-3.77895459596374\\
7.75	-3.78184596516222\\
7.8	-3.78470560195756\\
7.85	-3.78753404493786\\
7.9	-3.79033182033868\\
7.95	-3.79309944239929\\
8	-3.7958374137066\\
8.05	-3.79854622552722\\
8.1	-3.80122635812818\\
8.15	-3.80387828108662\\
8.2	-3.80650245358909\\
8.25	-3.80909932472074\\
8.3	-3.81166933374484\\
8.35	-3.81421291037294\\
8.4	-3.81673047502614\\
8.45	-3.81922243908778\\
8.5	-3.82168920514783\\
8.55	-3.82413116723932\\
8.6	-3.82654871106714\\
8.65	-3.8289422142295\\
8.7	-3.83131204643223\\
8.75	-3.83365856969639\\
8.8	-3.83598213855919\\
8.85	-3.83828310026861\\
8.9	-3.84056179497202\\
8.95	-3.84281855589881\\
9	-3.84505370953743\\
9.05	-3.84726757580699\\
9.1	-3.84946046822355\\
9.15	-3.85163269406139\\
9.2	-3.85378455450937\\
9.25	-3.85591634482258\\
9.3	-3.85802835446947\\
9.35	-3.86012086727451\\
9.4	-3.86219416155674\\
9.45	-3.86424851026409\\
9.5	-3.86628418110388\\
9.55	-3.8683014366694\\
9.6	-3.87030053456288\\
9.65	-3.87228172751487\\
9.7	-3.87424526350022\\
9.75	-3.87619138585064\\
9.8	-3.87812033336418\\
9.85	-3.88003234041153\\
9.9	-3.88192763703929\\
9.95	-3.88380644907046\\
10	-3.88566899820195\\
10.05	-3.88751550209956\\
10.1	-3.88934617449014\\
10.15	-3.89116122525142\\
10.2	-3.89296086049916\\
10.25	-3.89474528267213\\
10.3	-3.89651469061458\\
10.35	-3.89826927965666\\
10.4	-3.90000924169254\\
10.45	-3.90173476525655\\
10.5	-3.90344603559718\\
10.55	-3.90514323474917\\
10.6	-3.90682654160376\\
10.65	-3.90849613197695\\
10.7	-3.91015217867608\\
10.75	-3.91179485156468\\
10.8	-3.91342431762554\\
10.85	-3.91504074102226\\
10.9	-3.91664428315917\\
10.95	-3.91823510273969\\
11	-3.91981335582325\\
11.05	-3.92137919588076\\
11.1	-3.92293277384864\\
11.15	-3.92447423818153\\
11.2	-3.92600373490367\\
11.25	-3.927521407659\\
11.3	-3.92902739775999\\
11.35	-3.93052184423532\\
11.4	-3.9320048838763\\
11.45	-3.93347665128228\\
11.5	-3.93493727890479\\
11.55	-3.93638689709078\\
11.6	-3.93782563412466\\
11.65	-3.93925361626942\\
11.7	-3.94067096780673\\
11.75	-3.94207781107611\\
11.8	-3.94347426651312\\
11.85	-3.9448604526867\\
11.9	-3.94623648633555\\
11.95	-3.94760248240377\\
12	-3.94895855407555\\
12.05	-3.95030481280912\\
12.1	-3.95164136836991\\
12.15	-3.95296832886289\\
12.2	-3.95428580076422\\
12.25	-3.95559388895216\\
12.3	-3.95689269673727\\
12.35	-3.95818232589188\\
12.4	-3.95946287667902\\
12.45	-3.96073444788049\\
12.5	-3.96199713682453\\
12.55	-3.96325103941267\\
12.6	-3.96449625014615\\
12.65	-3.96573286215157\\
12.7	-3.96696096720617\\
12.75	-3.96818065576239\\
12.8	-3.96939201697198\\
12.85	-3.97059513870955\\
12.9	-3.97179010759561\\
12.95	-3.97297700901911\\
13	-3.9741559271595\\
13.05	-3.97532694500831\\
13.1	-3.97649014439023\\
13.15	-3.97764560598383\\
13.2	-3.97879340934173\\
13.25	-3.97993363291041\\
13.3	-3.98106635404959\\
13.35	-3.98219164905116\\
13.4	-3.98330959315779\\
13.45	-3.98442026058107\\
13.5	-3.98552372451933\\
13.55	-3.98662005717503\\
13.6	-3.98770932977187\\
13.65	-3.98879161257146\\
13.7	-3.98986697488973\\
13.75	-3.99093548511294\\
13.8	-3.99199721071336\\
13.85	-3.9930522182647\\
13.9	-3.99410057345719\\
13.95	-3.99514234111227\\
14	-3.99617758519716\\
14.05	-3.99720636883899\\
14.1	-3.99822875433869\\
14.15	-3.99924480318462\\
14.2	-4.00025457606595\\
14.25	-4.00125813288569\\
14.3	-4.00225553277356\\
14.35	-4.00324683409854\\
14.4	-4.00423209448124\\
14.45	-4.00521137080591\\
14.5	-4.00618471923236\\
14.55	-4.00715219520758\\
14.6	-4.00811385347709\\
14.65	-4.00906974809616\\
14.7	-4.01001993244076\\
14.75	-4.01096445921831\\
14.8	-4.01190338047824\\
14.85	-4.01283674762231\\
14.9	-4.01376461141481\\
14.95	-4.01468702199246\\
15	-4.01560402887426\\
15.05	-4.01651568097098\\
15.1	-4.01742202659465\\
15.15	-4.01832311346777\\
15.2	-4.01921898873236\\
15.25	-4.02010969895887\\
15.3	-4.02099529015489\\
15.35	-4.02187580777375\\
15.4	-4.0227512967229\\
15.45	-4.0236218013722\\
15.5	-4.02448736556201\\
15.55	-4.02534803261113\\
15.6	-4.02620384532467\\
15.65	-4.02705484600167\\
15.7	-4.02790107644268\\
15.75	-4.02874257795713\\
15.8	-4.0295793913706\\
15.85	-4.030411557032\\
15.9	-4.03123911482052\\
15.95	-4.03206210415258\\
16	-4.03288056398855\\
16.05	-4.03369453283941\\
16.1	-4.0345040487733\\
16.15	-4.03530914942192\\
16.2	-4.03610987198681\\
16.25	-4.0369062532456\\
16.3	-4.03769832955804\\
16.35	-4.03848613687202\\
16.4	-4.03926971072943\\
16.45	-4.04004908627194\\
16.5	-4.04082429824668\\
16.55	-4.04159538101183\\
16.6	-4.04236236854207\\
16.65	-4.04312529443402\\
16.7	-4.04388419191151\\
16.75	-4.0446390938308\\
16.8	-4.0453900326857\\
16.85	-4.04613704061262\\
16.9	-4.0468801493955\\
16.95	-4.04761939047071\\
17	-4.04835479493181\\
17.05	-4.04908639353428\\
17.1	-4.04981421670014\\
17.15	-4.05053829452252\\
17.2	-4.0512586567701\\
17.25	-4.05197533289158\\
17.3	-4.05268835201997\\
17.35	-4.05339774297685\\
17.4	-4.0541035342766\\
17.45	-4.05480575413048\\
17.5	-4.05550443045073\\
17.55	-4.05619959085455\\
17.6	-4.05689126266803\\
17.65	-4.05757947292998\\
17.7	-4.0582642483958\\
17.75	-4.05894561554118\\
17.8	-4.05962360056581\\
17.85	-4.06029822939696\\
17.9	-4.06096952769312\\
17.95	-4.06163752084742\\
18	-4.06230223399119\\
18.05	-4.06296369199727\\
18.1	-4.06362191948342\\
18.15	-4.06427694081558\\
18.2	-4.06492878011115\\
18.25	-4.06557746124215\\
18.3	-4.06622300783838\\
18.35	-4.06686544329053\\
18.4	-4.06750479075319\\
18.45	-4.06814107314793\\
18.5	-4.06877431316614\\
18.55	-4.06940453327204\\
18.6	-4.07003175570552\\
18.65	-4.07065600248493\\
18.7	-4.07127729540991\\
18.75	-4.07189565606408\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	-5\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
20	1\\
};
\end{axis}

\end{tikzpicture}
\caption{In the left picture we see a solution $\Phi$ to \ref{eq!:sspe} for $\rho=2$. The graph on the right shows the conjectured tail behaviour (cf.~Conjecture \ref{con:4}), with $a$ determined from a least squares fit on the data points $z$ in $(8,16]$.}\label{fig:ssprho20}
\end{figure}

%\end{document}
